A Low-Cost Open-Source BLE-Based Asian Hornet Tracking System

The Asian hornet (Vespa velutina) poses a serious threat to ecosystems and beekeeping. Locating nests is essential, but usually involves time-consuming manual triangulation. We present a low-cost, open-source tracking system based on Bluetooth Low Energy (BLE). The system consists of a lightweight BLE tag and a software-defined radio (SDR) receiver implemented in GNU Radio. By bypassing the BLE stack, we embed a custom pseudo-noise (PN) sequence in the uncoded PHY for correlation-based detection. Using a Yagi antenna and PlutoSDR, the receiver performs digital beam sweeping to determine the tag's direction. Field tests show reliable angular resolution at 50m and a communication range up to 360m. While our modulation increases receiver complexity, it enables future improvements such as multichannel spreading and tag identification. The design is fully open-source and provides a scalable framework for hornet tracking and related applications in environmental monitoring.

==> coded-phy.tex <==
    \resizebox{0.95\linewidth}{!}{%
        \begin{tikzpicture}
            \draw (0,0) rectangle (2,1) node[midway] {\large Preamble};
            \draw (2,0) rectangle (6,1) node[midway] {\large Access Address};
            \draw (6,0) rectangle (7,1) node[midway] {\large CI};
            \draw (7,0) rectangle (8.5,1) node[midway] {\large TERM1};
            \draw (8.5,0) rectangle (12.5,1) node[midway] {\large PDU, N bytes};
            \draw (12.5,0) rectangle (14,1) node[midway] {\large CRC};
            \draw (14,0) rectangle (15.5,1) node[midway] {\large TERM2};
    
            \draw[thick, <->] (0,-0.5) -- (8.5,-0.5) node[midway, below] {\large FEC block 1};
            \draw[thick, <->] (8.5,-0.5) -- (15.5,-0.5) node[midway, below] {\large FEC block 2};
    
            \draw[thick, <->] (0,1.5) -- (2,1.5) node[midway, above] {\large 80 $\mu$s};
            \draw[thick, <->] (2,1.5) -- (6,1.5) node[midway, above] {\large 256 $\mu$s};
            \draw[thick, <->] (6,1.5) -- (7,1.5) node[midway, above] {\large 16 $\mu$s};
            \draw[thick, <->] (7,1.5) -- (8.5,1.5) node[midway, above] {\large 24 $\mu$s};
            \draw[thick, <->] (8.5,1.5) -- (12.5,1.5) node[midway, above] {\large N*8*S $\mu$s};
            \draw[thick, <->] (12.5,1.5) -- (14,1.5) node[midway, above] {\large 24*S $\mu$s};
            \draw[thick, <->] (14,1.5) -- (15.5,1.5) node[midway, above] {\large 3*S $\mu$s};
    
            \draw[thick, <->] (0,2.5) -- (8.5,2.5) node[midway, above] {\large S=8 coding};
            \draw[thick, <->] (8.5,2.5) -- (15.5,2.5) node[midway, above] {\large S=2 or S=8 coding};
        \end{tikzpicture}%
    }


==> uncoded-phy.tex <==


\resizebox{0.95\linewidth}{!}{%
\begin{tikzpicture}
\draw[fill=blue!30] (0,0) rectangle (2,1) node[midway] {\large Preamble};
\draw[fill=blue!30] (2,0) rectangle (6,1) node[midway] {\large Access Address};
\draw[] (6,0) rectangle (13,1) node[midway] {\large PDU, max 257 bytes};
\draw[] (13,0) rectangle (15.5,1) node[midway] {\large CRC};

\draw[fill=blue!30] (6,0) rectangle ({6 + 0.735},1);

\draw[thick, <->] (0,1.5) -- (2,1.5) node[midway, above] {\large 1 or 2 bytes};
\draw[thick, <->] (2,1.5) -- (6,1.5) node[midway, above] {\large 4 bytes};
\draw[thick, <->] (6,1.5) -- (13,1.5) node[midway, above] {\large 2 to 257 bytes};
\draw[thick, <->] (13,1.5) -- (15.5,1.5) node[midway, above] {\large 3 bytes};

\node at (7.5,-0.5) {\large No FEC (uncoded)};
\end{tikzpicture}%
}




